Entanglement and Quaternions: The graphical calculus ZQ

Graphical calculi are vital tools for representing and reasoning about quantum circuits and processes. Some are not only graphically intuitive but also logically complete. The best known of these is the ZX-calculus, which is an industry candidate for an Intermediate Representation; a language that sits between the algorithm designer's intent and the quantum hardware's gate instructions. The ZX calculus, built from generalised Z and X rotations, has difficulty reasoning about arbitrary rotations. This contrasts with the cross-hardware compiler TriQ which uses these arbitrary rotations to exploit hardware efficiencies. In this paper we introduce the graphical calculus ZQ, which uses quaternions to represent these arbitrary rotations, similar to TriQ, and the phase-free Z spider to represent entanglement, similar to ZX. We show that this calculus is sound and complete for qubit quantum computing, while also showing that a fully spider-based representation would have been impossible. This new calculus extends the zoo of qubit graphical calculi, each with different strengths, and we hope it will provide a common language for the optimisation procedures of both ZX and TriQ.

==> figures/ZQ/HadamardEdge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
		\node [style=polynomial] (8) at (0, 0) {$\pi, \frac{1}{\sqrt{2}}(x + z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/HadamardEdgeBlue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw [style=hadamard edge] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/HadamardEdgeT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0, 1) {$\dots$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0, -1) {$\dots$};
		\node [style=white] (6) at (0, 0.5) {};
		\node [style=white] (7) at (0, -0.5) {};
		\node [style=polynomialT] (8) at (0, 0) {$\pi, \frac{1}{\sqrt{2}}(x + z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_C_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0.5) {$\alpha, \hat n$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=white] (5) at (0, -0.5) {$\beta, \hat m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_S_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (-0.5, 0.5) {$\alpha, \hat n$};
		\node [style=qn] (1) at (0.5, -0.5) {$\beta, \hat n$};
		\node [style=none] (2) at (0, 0) { \reflectbox{$\ddots$}};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.75, -1.25) {$\dots$};
		\node [style=none] (8) at (-0.75, 1.25) {$\dots$};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {$\dots$};
		\node [style=none] (12) at (0.25, 1.25) {};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (0.75, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (12.center);
		\draw (1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/Q_S_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (1) at (0, 0) {$\alpha + \beta, \hat n$};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0, 1.25) {$\dots$};
		\node [style=none] (8) at (0, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=ZH] (4) at (0.75, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=ZH] (4) at (-0.75, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/m_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (0.25, -0.75) {a};
		\node [style=ZH] (4) at (-0.25, -0.75) {e};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (0.25, -0.75) {b};
		\node [style=ZH] (4) at (-0.25, -0.75) {a};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/md_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (3) at (-0.25, -0.75) {b};
		\node [style=ZH] (4) at (0.25, -0.75) {a};
		\node [style=ZH] (8) at (0, 0) {m};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (1) at (0, 0) {};
		\node [style=Z] (2) at (0, 1) {};
		\node [style=Z] (3) at (0, 2) {};
		\node [style=qn] (4) at (0, -0.5) {1};
		\node [style=qn] (5) at (0, 0.5) {H};
		\node [style=qn] (6) at (0, 1.5) {1};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=Z] (9) at (-1.5, -1) {};
		\node [style=Z] (10) at (-1.5, 0) {};
		\node [style=Z] (11) at (-1.5, 1) {};
		\node [style=Z] (12) at (-1.5, 2) {};
		\node [style=qn] (13) at (-1.5, -0.5) {1};
		\node [style=qn] (14) at (-1.5, 0.5) {H};
		\node [style=qn] (15) at (-1.5, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (3) at (0, 0) {};
		\node [style=qn] (5) at (0, -0.5) {H};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=Z] (9) at (-1.5, -1) {};
		\node [style=Z] (12) at (-1.5, 0) {};
		\node [style=qn] (14) at (-1.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -1) {};
		\node [style=Z] (3) at (0, 0) {};
		\node [style=qn] (5) at (0, -0.5) {H};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_CP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (3) at (-0.5, 0) {};
		\node [style=qn] (5) at (-0.5, -0.5) {H};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=Z] (10) at (0.5, 0) {};
		\node [style=qn] (11) at (0.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_EU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (0, 0) {H};
		\node [style=qn] (1) at (0, 1) {$\alpha_1, z$};
		\node [style=qn] (2) at (0, -1) {$\alpha_2, z$};
		\node [style=Z] (3) at (0, -0.5) {};
		\node [style=Z] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=smallZ] (1) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (1.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (0.center) to (1.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0.75) {};
		\node [style=Z] (1) at (0, -0.75) {};
		\node [style=qn] (2) at (-0.75, 0.5) {H};
		\node [style=qn] (3) at (0, 0) {H};
		\node [style=qn] (4) at (1, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.25) {};
		\node [style=qn] (7) at (-0.75, 0) {H};
		\node [style=qn] (8) at (-0.75, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (3.center) to (0.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0.75) {};
		\node [style=Z] (1) at (0, -0.75) {};
		\node [style=qn] (4) at (1, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.25) {};
		\node [style=Z] (10) at (-1, 0.75) {};
		\node [style=Z] (11) at (-1, 1.25) {};
		\node [style=Z] (12) at (-1, -0.75) {};
		\node [style=Z] (13) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [bend left] (6.center) to (4.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [style=hadamard edge] (10.center) to (1.center);
		\draw [style=hadamard edge] (1.center) to (0.center);
		\draw [style=hadamard edge] (0.center) to (12.center);
		\draw [style=hadamard edge] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (4) at (0.75, 0) {H};
		\node [style=Z] (5) at (0, -1.25) {};
		\node [style=Z] (6) at (0, 1.5) {};
		\node [style=Z] (11) at (-1, 1.5) {};
		\node [style=Z] (13) at (-1, -1.25) {};
		\node [style=Z] (14) at (-0.5, 0.5) {};
		\node [style=Z] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (6.center) to (4.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [style=hadamard edge] (11.center) to (14.center);
		\draw [style=hadamard edge] (14.center) to (6.center);
		\draw [style=hadamard edge] (14.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (13.center);
		\draw [style=hadamard edge] (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (0, 2.25) {};
		\node [style=qn] (15) at (0, 1.75) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (18) at (0, 1.25) {};
		\node [style=Z] (19) at (0, -1.25) {};
		\node [style=Z] (20) at (0, -2.25) {};
		\node [style=qn] (21) at (0, -1.75) {H};
		\node [style=Z] (22) at (0.5, 1) {};
		\node [style=Z] (23) at (0.5, -1) {};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (23.center);
		\draw (18.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 2) {};
		\node [style=qn] (15) at (-0.5, 1.5) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -2) {};
		\node [style=qn] (21) at (-0.5, -1.5) {H};
		\node [style=Z] (22) at (0.5, 1) {};
		\node [style=Z] (23) at (0.5, -1) {};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
		\node [style=Z] (27) at (0.5, -2) {};
		\node [style=qn] (28) at (0.5, -1.5) {H};
		\node [style=Z] (29) at (0.5, 2) {};
		\node [style=qn] (30) at (0.5, 1.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (30.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 1.5) {};
		\node [style=qn] (15) at (-0.5, 1) {H};
		\node [style=qn] (17) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -1.5) {};
		\node [style=qn] (21) at (-0.5, -1) {H};
		\node [style=qn] (24) at (0.5, 0.5) {H};
		\node [style=qn] (25) at (0.5, 0) {H};
		\node [style=qn] (26) at (0.5, -0.5) {H};
		\node [style=Z] (27) at (0.5, -1.5) {};
		\node [style=qn] (28) at (0.5, -1) {H};
		\node [style=Z] (29) at (0.5, 1.5) {};
		\node [style=qn] (30) at (0.5, 1) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (30.center) to (24.center);
		\draw (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_HHH8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (13) at (-0.5, 0.5) {};
		\node [style=qn] (15) at (-0.5, 0) {H};
		\node [style=Z] (20) at (-0.5, -0.5) {};
		\node [style=Z] (27) at (0.5, -0.5) {};
		\node [style=Z] (29) at (0.5, 0.5) {};
		\node [style=qn] (30) at (0.5, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13.center);
		\draw (30.center) to (29.center);
		\draw (20.center) to (15.center);
		\draw (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 1.5) {};
		\node [style=Z] (1) at (0, 0.5) {};
		\node [style=qn] (2) at (0, 1) {1};
		\node [style=Z] (3) at (0, -0.5) {};
		\node [style=Z] (4) at (0, -1.5) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -1) {$\alpha,z$};
		\node [style=Z] (7) at (1.5, 1.5) {};
		\node [style=Z] (8) at (1.5, 0.5) {};
		\node [style=Z] (9) at (1.5, -0.5) {};
		\node [style=Z] (10) at (1.5, -1.5) {};
		\node [style=qn] (14) at (1.5, 1) {1};
		\node [style=qn] (15) at (1.5, -1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 1) {};
		\node [style=Z] (4) at (0, -1) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -0.5) {$\alpha,z$};
		\node [style=Z] (8) at (1.5, 0.5) {};
		\node [style=Z] (9) at (1.5, -0.5) {};
		\node [style=qn] (14) at (0, 0.5) {$0,z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [style=hadamard edge] (8.center) to (9.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (8.center) to (9.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_IV_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 1.5) {};
		\node [style=white] (1) at (0, 0.5) {};
		\node [style=white] (3) at (0, -0.5) {};
		\node [style=white] (4) at (0, -1.5) {};
		\node [style=qn] (5) at (0, 0) {H};
		\node [style=qn] (6) at (0, -1) {$\cos \frac{\alpha}{2} + k \sin \frac{\alpha}{2}$};
		\node [style=white] (7) at (1.5, 1.5) {};
		\node [style=white] (8) at (1.5, 0.5) {};
		\node [style=white] (9) at (1.5, -0.5) {};
		\node [style=white] (10) at (1.5, -1.5) {};
		\node [style=qn] (11) at (1, 0) {H};
		\node [style=qn] (12) at (1.5, 0) {H};
		\node [style=qn] (13) at (2, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (9.center);
		\draw (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_alpha_H_beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (8) at (0, 0.5) {};
		\node [style=smallZ] (9) at (0, 1.5) {};
		\node [style=smallZ] (10) at (0, -0.25) {};
		\node [style=smallZ] (11) at (0, -1.25) {};
		\node [style=qn] (12) at (0, 1) {$\alpha, z$};
		\node [style=qn] (13) at (0, -0.75) {$\beta, z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=hadamard edge] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_alpha_H_beta2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (8) at (0, 0.5) {};
		\node [style=smallZ] (9) at (0, 1.5) {};
		\node [style=smallZ] (10) at (0, -0.25) {};
		\node [style=smallZ] (11) at (0, -1.25) {};
		\node [style=qn] (12) at (0, 1) {$\alpha, z$};
		\node [style=qn] (13) at (0, -0.75) {$\beta,z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw [style=hadamard edge] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none] (14) at (0.5, 3.5) {};
		\node [style=Z] (15) at (-0.5, 0.75) {};
		\node [style=Z] (16) at (0.5, 0.75) {};
		\node [style=Z] (17) at (-0.5, 2) {};
		\node [style=Z] (18) at (0.5, 2) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-2.25, 2.5) {};
		\node [style=Z] (22) at (-2.25, -0.5) {};
		\node [style=qn] (23) at (-2.25, 1) {H};
		\node [style=qn] (24) at (-2.25, 0) {1};
		\node [style=qn] (25) at (-2.25, 2) {1};
		\node [style=Z] (26) at (-2.25, 0.5) {};
		\node [style=Z] (27) at (-2.25, 1.5) {};
		\node [style=Z] (28) at (-0.5, -0.25) {};
		\node [style=Z] (29) at (0.5, -0.25) {};
		\node [style=qn] (30) at (-0.5, 0.25) {1};
		\node [style=qn] (31) at (0.5, 0.25) {1};
		\node [style=qn] (32) at (-0.5, 2.5) {1};
		\node [style=qn] (33) at (0.5, 2.5) {1};
		\node [style=Z] (34) at (-0.5, 3) {};
		\node [style=Z] (35) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=hadamard edge] (17.center) to (16.center);
		\draw [style=hadamard edge] (15.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=Z] (15) at (-0.5, -0.25) {};
		\node [style=Z] (16) at (0.5, -0.25) {};
		\node [style=Z] (17) at (-0.5, 1) {};
		\node [style=Z] (18) at (0.5, 1) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-1.5, 1) {};
		\node [style=Z] (22) at (-1.5, 0) {};
		\node [style=qn] (23) at (-1.5, 0.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (4.center);
		\draw (21.center) to (22.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=hadamard edge] (17.center) to (16.center);
		\draw [style=hadamard edge] (15.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=qn] (19) at (-0.5, -0.75) {H};
		\node [style=qn] (20) at (0.5, -0.75) {H};
		\node [style=Z] (21) at (-2, 1) {};
		\node [style=Z] (22) at (-2, 0) {};
		\node [style=qn] (23) at (-2, 0.5) {H};
		\node [style=Z] (24) at (0, 0.25) {};
		\node [style=Z] (25) at (0, 1.25) {};
		\node [style=qn] (26) at (-0.5, 1.75) {H};
		\node [style=qn] (27) at (0.5, 1.75) {H};
		\node [style=qn] (28) at (-0.5, -0.25) {H};
		\node [style=qn] (29) at (0.5, -0.25) {H};
		\node [style=qn] (30) at (0, 0.75) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (3.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (4.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=Z] (24) at (0, -0.5) {};
		\node [style=Z] (25) at (0, 0.5) {};
		\node [style=qn] (26) at (-0.5, 1) {H};
		\node [style=qn] (27) at (0.5, 1) {H};
		\node [style=qn] (30) at (0, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (14.center);
		\draw (24.center) to (3.center);
		\draw (24.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_bb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=white] (16) at (0.5, 0.25) {};
		\node [style=white] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (0.25, 1.5) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [style=ZH] (18.center) to (16.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_bb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=white] (16) at (0.5, 0) {};
		\node [style=white] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (0.25, 2) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (0.75, 2) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ZH] (18.center) to (16.center);
		\draw [style=blue] (19.center) to (21.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (20.center);
		\draw [style=blue] (20.center) to (19.center);
		\draw [style=blue] (24.center) to (26.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (27.center) to (25.center);
		\draw [style=blue] (25.center) to (24.center);
		\draw [style=ZH] (14.center) to (18.center);
		\draw [style=ZH] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 1.75) {};
		\node [style=none] (14) at (0.5, 1.75) {};
		\node [style=smallZ] (15) at (-0.5, 0) {};
		\node [style=smallZ] (16) at (0.5, 0) {};
		\node [style=smallZ] (17) at (-0.5, 1.25) {};
		\node [style=smallZ] (18) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (16.center) to (4.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=hadamard edge] (17.center) to (16.center);
		\draw [style=hadamard edge] (15.center) to (18.center);
		\draw [style=hadamard edge] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_b_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=smallZ] (15) at (0, 0) {};
		\node [style=smallZ] (16) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (13.center) to (16.center);
		\draw [style=hadamard edge] (16.center) to (14.center);
		\draw [style=hadamard edge] (16.center) to (15.center);
		\draw [style=hadamard edge] (15.center) to (3.center);
		\draw [style=hadamard edge] (15.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_bb_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=white] (15) at (-0.5, 0) {};
		\node [style=white] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (3.center);
		\draw (17.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_bb_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=white] (15) at (-0.5, 0.5) {};
		\node [style=white] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (0, 1.75) {};
		\node [style=none] (21) at (0, 2.75) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (15.center) to (3.center);
		\draw [style=hadamard edge] (17.center) to (13.center);
		\draw [style=hadamard edge] (17.center) to (15.center);
		\draw [style=blue] (18.center) to (19.center);
		\draw [style=blue] (19.center) to (20.center);
		\draw [style=blue] (20.center) to (21.center);
		\draw [style=blue] (21.center) to (18.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_c_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=qn] (5) at (-1, 0.25) {$q_q + i q_x + jq_y + kq_z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, bend right=90] (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_c_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=qn] (5) at (0.75, 0.25) {$q_q + i q_x - jq_y + kq_z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, bend right=90] (1.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_cp_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=smallZ] (5) at (0, 1) {};
		\node [style=smallZ] (6) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (6.center) to (4.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_cp_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=smallZ] (7) at (-0.5, 0.5) {};
		\node [style=smallZ] (8) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7.center) to (3.center);
		\draw [style=hadamard edge] (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_eur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, -0.5) {};
		\node [style=Z] (1) at (0, 0.5) {};
		\node [style=qn] (2) at (0, 0) {$\beta_2, z$};
		\node [style=qn] (3) at (0, 1) {H};
		\node [style=qn] (4) at (0, -1) {H};
		\node [style=Z] (5) at (0, -2.5) {};
		\node [style=Z] (6) at (0, -1.5) {};
		\node [style=qn] (7) at (0, -2) {$\beta_3, z$};
		\node [style=Z] (8) at (0, 1.5) {};
		\node [style=Z] (9) at (0, 2.5) {};
		\node [style=qn] (10) at (0, 2) {$\beta_1, z$};
		\node [style=qn] (11) at (0, -3) {H};
		\node [style=qn] (12) at (0, 3) {H};
		\node [style=none] (13) at (0, 3.5) {};
		\node [style=none] (14) at (0, -3.5) {};
		\node [style=Z] (15) at (1, 3.25) {};
		\node [style=Z] (16) at (1, 2.25) {};
		\node [style=Z] (20) at (1, 0) {};
		\node [style=Z] (21) at (1, -1) {};
		\node [style=Z] (22) at (1, -3) {};
		\node [style=Z] (23) at (1, -2) {};
		\node [style=qn] (24) at (1, -0.5) {$0,z$};
		\node [style=qn] (25) at (1, -2.5) {$\gamma, z$};
		\node [style=qn] (26) at (1, -1.5) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw [style=hadamard edge] (15.center) to (16.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (15.center) to (16.center);
		\draw [style=hadamard edge, bend left=45, looseness=1.25] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_iv.tikz <==
qn\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (-1, 0.5) {};
		\node [style=qn] (1) at (-1, -0.5) {$\alpha$};
		\node [style=qn] (2) at (0.5, 0.5) {};
		\node [style=qn] (3) at (0.5, -0.5) {};
		\node [style=qn] (4) at (-0.25, 0) {H};
		\node [style=qn] (5) at (0.5, 0) {H};
		\node [style=qn] (6) at (1.25, 0) {H};
		\node [style=qn] (7) at (-1, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_phase_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=qn] (2) at (-0.5, 0) {$\alpha,z$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [bend left] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_phase_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=qn] (2) at (0.5, 0) {$\alpha,z$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right] (0.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_pigamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (7) at (0, 0) {$H$};
		\node [style=Z] (8) at (0, 0.5) {};
		\node [style=Z] (9) at (0, 1.5) {};
		\node [style=Z] (10) at (0, -0.5) {};
		\node [style=Z] (11) at (0, -1.5) {};
		\node [style=qn] (12) at (0, 1) {$\pi,z$};
		\node [style=qn] (13) at (0, -1) {$\gamma, z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_rg00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (7) at (0, 0) {$H$};
		\node [style=white] (8) at (0, 0.5) {};
		\node [style=white] (9) at (0, 1.5) {};
		\node [style=white] (10) at (0, -0.5) {};
		\node [style=white] (11) at (0, -1.5) {};
		\node [style=qn] (12) at (0, 1) {1};
		\node [style=qn] (13) at (0, -1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_rgbb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qn] (0) at (0, 0) {H};
		\node [style=qn] (1) at (0, -1) {$-\beta, z$};
		\node [style=qn] (2) at (0, 1) {$\beta, z$};
		\node [style=Z] (3) at (0, 1.5) {};
		\node [style=Z] (4) at (0, 0.5) {};
		\node [style=Z] (5) at (0, -0.5) {};
		\node [style=Z] (6) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_s_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.75) {};
		\node [style=smallZ] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {\raisebox{0.2em}{\reflectbox{$\ddots$}}};
		\node [style=none] (11) at (-0.75, 1.25) {$\dots$};
		\node [style=none] (12) at (0.75, 1.25) {$\dots$};
		\node [style=none] (13) at (-0.75, -0.25) {$\dots$};
		\node [style=none] (14) at (0.75, -0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (6.center) to (0.center);
		\draw [in=270, out=90] (0.center) to (7.center);
		\draw [in=105, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
		\draw [bend left=35] (0.center) to (1.center);
		\draw [bend right=50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_s_lhs_dots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.75) {};
		\node [style=smallZ] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {\reflectbox{$\ddots$}};
		\node [style=none] (11) at (-0.75, 1.5) {$\overset{a}{\dots}$};
		\node [style=none] (12) at (0.75, 1.5) {$\overset{b}{\dots}$};
		\node [style=none] (13) at (-0.75, -0.5) {$\overset{c}{\dots}$};
		\node [style=none] (14) at (0.75, -0.5) {$\overset{d}{\dots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (6.center) to (0.center);
		\draw [in=270, out=90] (0.center) to (7.center);
		\draw [in=105, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (0.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
		\draw [bend left=35] (0.center) to (1.center);
		\draw [bend right=50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=qn] (24) at (0, 0) {1};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_spider_expand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0, -1) {$\dots$};
		\node [style=none] (21) at (0, 1) {$\dots$};
		\node [style=smallZ] (22) at (0, -0.5) {};
		\node [style=smallZ] (23) at (0, 0.5) {};
		\node [style=qn] (24) at (0, 0) {$\alpha, z$};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (22.center) to (25.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (0) at (-0.5, 0.5) {};
		\node [style=smallZ] (1) at (0.5, -0.5) {};
		\node [style=smallZ] (2) at (0.5, -2) {};
		\node [style=smallZ] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2.5) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (0.5, -2.5) {};
		\node [style=none] (9) at (1.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=qn] (12) at (-0.5, 1.25) {$(\alpha, z)$};
		\node [style=qn] (13) at (0.5, -1.25) {$(\beta, z)$};
		\node [style=none] (14) at (-1, 2.5) {$\dots$};
		\node [style=none] (18) at (0, 0) {\reflectbox{$\ddots$}};
		\node [style=none] (19) at (1, 2.5) {$\dots$};
		\node [style=none] (20) at (-1, -2.5) {$\dots$};
		\node [style=none] (21) at (1, -2.5) {$\dots$};
		\node [style=none] (22) at (-1.5, 1.25) {$\lambda_{e^{i \alpha/2}}$};
		\node [style=none] (23) at (1.5, -1.25) {$\lambda_{e^{i \beta/2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (0.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (10.center);
		\draw (0.center) to (11.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0.5, -1.5) {};
		\node [style=smallZ] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (1.5, -2) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (11) at (-1.5, -2) {};
		\node [style=qn] (12) at (-0.5, 0.75) {$(\alpha, z)$};
		\node [style=qn] (13) at (0.5, -0.75) {$(\beta, z)$};
		\node [style=none] (14) at (-1, 2) {$\dots$};
		\node [style=none] (19) at (1, 2) {$\dots$};
		\node [style=none] (20) at (-1, -2) {$\dots$};
		\node [style=none] (21) at (1, -2) {$\dots$};
		\node [style=none] (22) at (1.25, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (12.center) to (24.center);
		\draw (24.center) to (11.center);
		\draw (24.center) to (10.center);
		\draw (24.center) to (13.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (13.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0.5, -1.25) {};
		\node [style=smallZ] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=qn] (12) at (-0.5, 0.75) {$(\alpha, z)$};
		\node [style=none] (14) at (-1, 2) {$\dots$};
		\node [style=none] (19) at (1, 2) {$\dots$};
		\node [style=none] (20) at (-1, -1.75) {$\dots$};
		\node [style=none] (21) at (1, -1.75) {$\dots$};
		\node [style=none] (22) at (1.25, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, -0.75) {};
		\node [style=qn] (25) at (-0.5, 0) {$(\beta, z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (11.center);
		\draw (24.center) to (10.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (12.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0, -0.5) {};
		\node [style=smallZ] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (1.5, 1.75) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=qn] (12) at (-1.25, 0.5) {$(\alpha+\beta, z)$};
		\node [style=none] (14) at (-1, 1.75) {$\dots$};
		\node [style=none] (19) at (1, 1.75) {$\dots$};
		\node [style=none] (20) at (-1, -1) {$\dots$};
		\node [style=none] (21) at (1, -1) {$\dots$};
		\node [style=none] (22) at (1, 0) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (24.center) to (2.center);
		\draw (12.center) to (24.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_ts5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallZ] (2) at (0, -0.75) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=qn] (12) at (0, 0) {$(\alpha+\beta, z)$};
		\node [style=none] (14) at (-1, 1.25) {$\dots$};
		\node [style=none] (19) at (1, 1.25) {$\dots$};
		\node [style=none] (20) at (-1, -1.25) {$\dots$};
		\node [style=none] (21) at (1, -1.25) {$\dots$};
		\node [style=none] (22) at (1.5, -0.75) {$\lambda_{e^{i (\alpha+\beta)/2}}$};
		\node [style=smallZ] (24) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (24.center) to (6.center);
		\draw (24.center) to (7.center);
		\draw (2.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (4.center) to (24.center);
		\draw (24.center) to (5.center);
		\draw (24.center) to (12.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZQ/q_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=qn] (17) at (0, 0.5) {q};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (18.center);
		\draw [bend left=90] (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (20.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BAbb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BAbb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=gn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=smallH] (2) at (0, 0.5) {};
		\node [style=smallH] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (1, 2.5) {$\pi/4$};
		\node [style=gn] (3) at (1, 1.5) {$\pi/4$};
		\node [style=gn] (4) at (0, 2) {};
		\node [style=gn] (5) at (-0.75, 1.5) {$\pi/4$};
		\node [style=gn] (6) at (0, 1) {$-\pi/2$};
		\node [style=gn] (7) at (-0.75, 0.5) {$\pi/4$};
		\node [style=gn] (8) at (0, 0) {};
		\node [style=gn] (9) at (1, 0.5) {$\pi/4$};
		\node [style=gn] (10) at (1, -0.5) {$\pi/4$};
		\node [style=rn] (11) at (0.5, 2) {};
		\node [style=rn] (12) at (0, 1.5) {};
		\node [style=rn] (13) at (0, 0.5) {};
		\node [style=rn] (14) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BW_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=gn] (2) at (1, 2.25) {$\pi/4$};
		\node [style=gn] (3) at (1, 1.25) {$\pi/4$};
		\node [style=gn] (4) at (0, 1.75) {};
		\node [style=gn] (5) at (-0.75, 1.25) {$\pi/4$};
		\node [style=gn] (6) at (0, 0.75) {$\pi/4$};
		\node [style=rn] (11) at (0.5, 1.75) {$\pi$};
		\node [style=rn] (12) at (0, 1.25) {$\pi$};
		\node [style=rn] (13) at (0, 0.25) {$\pi/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (3.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (6.center) to (13.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=rn] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (8) to (7.center);
		\draw (8) to (0);
		\draw (5.center) to (0);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=gn] (12) at (1, 0.5) {};
		\node [style=gn] (13) at (2, 0.5) {};
		\node [style=h] (14) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12);
		\draw (12) to (8.center);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (10.center) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CoSyExample_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=gn] (1) at (-0.5, 1.5) {};
		\node [style=gn] (2) at (0.5, 1.5) {};
		\node [style=rn] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/ColourSwapbb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (b1) at (-0.5, -0.25) {$\alpha$};
		\node [style=none] (i1) at (-0.5, -1) {};
		\node [style=none] (o1) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b1.center) to (i1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [style=hadamard edge] (o1.center) to (b1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/ColourSwapbb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (b1) at (-0.5, -0.25) {$\alpha$};
		\node [style=none] (i1) at (-0.5, -1) {};
		\node [style=none] (o1) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (o1.center) to (b1.center);
		\draw [style=hadamard edge] (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy3_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=rn] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Copy3_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=rn] (6) at (-0.5, 0.5) {};
		\node [style=rn] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=rn] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CopyBang_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 1) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/CopyBang_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=rn] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/HHH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (4) at (2, 0.75) {};
		\node [style=gn] (5) at (2, -0.75) {};
		\node [style=h] (6) at (1, 0) {};
		\node [style=h] (7) at (2, 0) {};
		\node [style=h] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Hopf_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw [bend right] (a1.center) to (13.center);
		\draw (13.center) to (i1.center);
		\draw [bend left] (a1.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Hopf_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {};
		\node [style=none] (i1) at (-0.5, -0.75) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=rn] (13) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (o1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (13.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\piby{2}$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample1_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$-\piby{2}$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample2_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommExample2_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$\pi$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommGeneral_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PiCommGeneral_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$-\alpha$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=rn] (6) at (0, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_pi2_3pi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\pi/2$};
		\node [style=gn] (b1) at (-0.5, -0.25) {$3\pi/4$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.75) {$\dots$};
		\node [style=none] (i0) at (-1, -0.75) {};
		\node [style=none] (i1) at (0, -0.75) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$$};
		\node [style=gn] (b1) at (-0.5, 0) {$$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$-\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\alpha+\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_vars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, 0) {$\beta$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_l_skeleton_verts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$v_1$};
		\node [style=gn] (b1) at (-0.5, 0) {$v_2$};
		\node [style=none] (od) at (-0.5, 1) {$\dots$};
		\node [style=none] (id) at (-0.5, -0.5) {$\dots$};
		\node [style=none] (i0) at (-1, -0.5) {};
		\node [style=none] (i1) at (0, -0.5) {};
		\node [style=none] (o0) at (-1, 1) {};
		\node [style=none] (o1) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (b1.center);
		\draw (a1.center) to (o0.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i0.center);
		\draw (b1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1_r_skeleton_vars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (c1) at (0, 0) {$\gamma$};
		\node [style=none] (od) at (0, 0.5) {$\dots$};
		\node [style=none] (id) at (0, -0.5) {$\dots$};
		\node [style=none] (i0) at (-0.5, -0.5) {};
		\node [style=none] (i1) at (0.5, -0.5) {};
		\node [style=none] (o0) at (-0.5, 0.5) {};
		\node [style=none] (o1) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (c1.center) to (o0.center);
		\draw (c1.center) to (o1.center);
		\draw (c1.center) to (i0.center);
		\draw (c1.center) to (i1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1bb_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (-0.5, 0.5) {$\alpha$};
		\node [style=gn] (b1) at (-0.5, -1) {$\beta$};
		\node [style=none] (i1) at (-0.5, -1.5) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (a1.center) to (b1.center);
		\draw (a1.center) to (o1.center);
		\draw (b1.center) to (i1.center);
		\draw (a1.center) to (0.center);
		\draw (0.center) to (b1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw [style=blue] (3.center) to (1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/S1bb_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (b1) at (-0.5, -0.25) {$\alpha + \beta$};
		\node [style=none] (i1) at (-0.5, -1.5) {};
		\node [style=none] (o1) at (-0.5, 1) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-0.25, -1.75) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (b1.center) to (i1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (4.center);
		\draw [style=blue] (4.center) to (3.center);
		\draw [style=blue] (3.center) to (1.center);
		\draw [style=blue] (9.center) to (12.center);
		\draw [style=blue] (12.center) to (11.center);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (10.center) to (9.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (5.center);
		\draw (o1.center) to (b1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/Euler-Had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (0.75, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.55) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.55) {$\beta_3$};
		\node [style=gn] (5) at (-0.75, 0.5) {$\alpha_1$};
		\node [style=gn] (6) at (-0.75, -0.5) {$\alpha_2$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=rn] (11) at (1.5, -0.25) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.75) {$\gamma$};
		\node [style=rn] (13) at (1.5, 0.75) {};
		\node [style=gn] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {\textnormal{(EU')}};
		\node [style=h] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none, bend left, looseness=1.25] (14.center) to (13.center);
		\draw [style=none, bend right, looseness=1.25] (14.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (0.center);
		\draw [style=none, bend right=23, looseness=1.00] (0.center) to (2.center);
		\draw [style=none, bend left=23, looseness=1.00] (0.center) to (4.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (6.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-2, 0.25) {};
		\node [style=gn] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (5.center) to (1.center);
		\draw [style=none] (7.center) to (3.center);
		\draw [style=none, bend right=23, looseness=1.00] (9.center) to (7.center);
		\draw [style=none] (11.center) to (6.center);
		\draw [style=none, bend left=23, looseness=1.00] (1.center) to (11.center);
		\draw [style=none, bend right=23, looseness=1.00] (13.center) to (10.center);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (14.center) to (4.center);
		\draw [style=none, bend right=23, looseness=1.00] (14.center) to (0.center);
		\draw [bend right=23, looseness=1.00] (10.center) to (2.center);
		\draw (11.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.7500001, 1) {};
		\node [style=none] (1) at (-0.7500001, -1) {};
		\node [style=h] (2) at (-0.7500001, 0.5000001) {};
		\node [style=rn] (3) at (-1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=h] (4) at (-1.75, -0.5000001) {};
		\node [style=none] (5) at (-0.7500001, 1) {};
		\node [style=h] (6) at (-0.7500001, -0.5000001) {};
		\node [style=none] (7) at (-1.25, 0.7500001) {$\cdots$};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (1.25, -0) {\footnotesize$~\alpha~$};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=h] (13) at (-1.75, 0.5000001) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (0.7500001, -1) {};
		\node [style=none] (16) at (-1.25, -0.7500001) {$\cdots$};
		\node [style=none] (17) at (1.25, 0.7500001) {$\cdots$};
		\node [style=none] (18) at (1.25, -0.7500001) {$\cdots$};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (3.center) to (4.center);
		\draw [bend left, looseness=1.00] (3.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (4.center) to (14.center);
		\draw [bend left, looseness=1.00] (3.center) to (13.center);
		\draw [bend right, looseness=1.00] (3.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (12.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (0.center);
		\draw [bend right=23, looseness=1.00] (9.center) to (11.center);
		\draw [bend right=23, looseness=1.00] (9.center) to (15.center);
		\draw [bend left=23, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/inverse-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.25) {};
		\node [style=gn] (1) at (-1.25, -0.25) {$\alpha$};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {(IV)};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=45, looseness=1.25] (0.center) to (3.center);
		\draw [style=none, bend right=45, looseness=1.25] (0.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (1.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (6.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Vilmart/s2-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.7499998, -0) {};
		\node [style=none] (1) at (0, -0) {=};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1, 0) {=};
		\node [style=none] (8) at (1, -0.25) {(I$_r$)};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=rn] (11) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Vilmart/spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {\rotatebox[origin=c]{63.43}{$~\cdots~$}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gn] (2) at (1.25, -0) {$\alpha{+}\beta$};
		\node [style=gn, minimum width=0.5 cm] (3) at (-0.5, -0.25) {$\beta$};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {$~\cdots~$};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-1.75, 0.75) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=gn, minimum width=0.5 cm] (16) at (-1.5, 0.25) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.5, 0.75) {$~\cdots~$};
		\node [style=none] (19) at (0.25, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.75) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (21) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.5) {$~\cdots~$};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.75) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (13.center);
		\draw (3.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (9.center);
		\draw [bend right, looseness=1.00] (16.center) to (3.center);
		\draw [bend left, looseness=1.00] (16.center) to (3.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (16.center) to (14.center);
		\draw (3.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX/Xalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\alpha$};
		\node [style=h] (4) at (0, 0) {};
		\node [style=h] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (0);
		\draw (6.center) to (5);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (a1) at (0, 0.5) {$\alpha$};
		\node [style=rn] (13) at (0, 0) {$\beta$};
		\node [style=gn] (14) at (0, -0.5) {$\gamma$};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a1.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (a1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_1.5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=net] (6) at (-1.5, 0.5) {$!_1$};
		\node [style=gn] (7) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw [style=arrow] (6.center) to (0.center);
		\draw [style=arrow] (6.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=net] (6) at (-1.5, 0.5) {$!_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw [style=arrow] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bang_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=rn] (4) at (0, 1) {};
		\node [style=rn] (5) at (0, -1) {};
		\node [style=gn] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_bl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (2) at (1.5, 0.25) {$D$};
		\node [style=gn] (3) at (1.5, -0.75) {$\alpha$};
		\node [style=none] (4) at (1.5, -0.25) {$\,\dots$};
		\node [style=bbox] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.5, 0.75) {$\,\dots$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (3.center) to (2.center);
		\draw [bend left=45, looseness=1.25] (3.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_br.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g) at (0, 0.25) {$D'$};
		\node [style=gn] (s) at (0, -0.75) {$\alpha + c - b$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=bbox] (i1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 0.75) {$\,\dots$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (s.center) to (g.center);
		\draw [bend left=45] (s.center) to (g.center);
		\draw (s.center) to (i1.center);
		\draw (3.center) to (g.center);
		\draw (g.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_tl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$D$};
		\node [style=gn] (0) at (0, -0.75) {$b$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (3) at (0, -1.25) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1.25) {};
		\node [style=none] (i1) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0.center) to (g1.center);
		\draw [bend left=45, looseness=1.25] (0.center) to (g1.center);
		\draw (0.center) to (i0.center);
		\draw (0.center) to (i1.center);
		\draw (5.center) to (g1.center);
		\draw (g1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_add_tr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (g1) at (0, 0.25) {$D'$};
		\node [style=gn] (0) at (0, -0.75) {$c$};
		\node [style=none] (1) at (0, -0.25) {$\,\dots$};
		\node [style=none] (3) at (0, -1.25) {$\dots$};
		\node [style=none] (i0) at (-0.5, -1.25) {};
		\node [style=none] (i1) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, 0.75) {$\,\dots$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (0.center) to (g1.center);
		\draw [bend left=45, looseness=1.25] (0.center) to (g1.center);
		\draw (0.center) to (i0.center);
		\draw (0.center) to (i1.center);
		\draw (5.center) to (g1.center);
		\draw (g1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_sideways.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.75) {$G$};
		\node [style=gn] (1) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, 0.75) {$B'$};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (18) at (2, 0.75) {$B'$};
		\node [style=none] (19) at (2.25, 1) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=gn] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-1.25, 0.75) {$B'$};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=gn] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (4.5, 1.25) {};
		\node [style=none] (51) at (4.5, -0.5) {};
		\node [style=none] (52) at (5.5, -0.5) {};
		\node [style=none] (53) at (5.5, 1.25) {};
		\node [style=gn] (54) at (4.75, 0) {};
		\node [style=gn] (55) at (2.75, 0) {};
		\node [style=gn] (56) at (2, 0) {};
		\node [style=none] (57) at (0.25, 0) {$\dots$};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (5, 1.75) {initial node inside $G$};
		\node [style=none] (61) at (0.25, 1.75) {$d$ instances of $B$};
		\node [style=none] (62) at (-2.25, 1.75) {end node $C$};
		\node [style=none] (64) at (5.25, 0.25) {};
		\node [style=none] (65) at (5.25, -0.25) {};
		\node [style=none] (66) at (5.25, -1) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (4.75, -1) {};
		\node [style=none] (70) at (5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (22.center) to (19.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (46.center);
		\draw [style=thick] (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (23.center);
		\draw (59.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/bbox_sideways_compact_external.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.5) {$G$};
		\node [style=none] (7) at (2.75, 1.5) {$B'$};
		\node [style=none] (11) at (3.5, 2) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=gn] (49) at (-3.75, 0.5) {};
		\node [style=none] (50) at (4.5, 2) {};
		\node [style=none] (51) at (4.5, -1) {};
		\node [style=none] (52) at (6, -1) {};
		\node [style=none] (53) at (6, 2) {};
		\node [style=gn] (54) at (5, 0.5) {};
		\node [style=gn] (55) at (3.25, 0.5) {};
		\node [style=none] (57) at (-0.25, 0.5) {$\dots$};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=none] (59) at (-1, 0.5) {};
		\node [style=none] (60) at (5.25, 2.5) {$n$ nodes inside $G$};
		\node [style=none] (61) at (0.5, 2.5) {$d$ instances of $B$};
		\node [style=none] (62) at (-4, 2.5) {$n$ end nodes};
		\node [style=none] (64) at (5.5, 0.75) {};
		\node [style=none] (65) at (5.5, 0.25) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=gn] (69) at (5, -0.5) {};
		\node [style=none] (70) at (5.5, -0.25) {};
		\node [style=none] (71) at (5.5, -0.75) {};
		\node [style=none] (72) at (5, 0) {$\vdots$};
		\node [style=gn] (73) at (3, -0.5) {};
		\node [style=none] (75) at (-0.75, -0.5) {$\dots$};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-1.5, -0.5) {};
		\node [style=gn] (79) at (-3.75, -0.5) {};
		\node [style=none] (81) at (1.5, 0) {$\vdots$};
		\node [style=none] (82) at (-3.75, 0) {$\vdots$};
		\node [style=none] (83) at (5.75, -2) {};
		\node [style=none] (84) at (4.75, -2) {};
		\node [style=none] (85) at (5.75, -1) {};
		\node [style=none] (86) at (4.75, -1) {};
		\node [style=none] (87) at (5.25, -2) {$\dots$};
		\node [style=none] (88) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, 1) {};
		\node [style=none] (90) at (2.25, -2) {};
		\node [style=none] (91) at (2.5, -1.25) {};
		\node [style=none] (92) at (3.25, -2) {};
		\node [style=none] (93) at (2.75, -2) {$\dots$};
		\node [style=none] (94) at (-2.5, 1.5) {$B'$};
		\node [style=none] (95) at (-1.75, 2) {};
		\node [style=none] (96) at (-1.75, 1) {};
		\node [style=none] (97) at (-3.25, 1) {};
		\node [style=none] (98) at (-3.25, 2) {};
		\node [style=none] (99) at (-2, 1) {};
		\node [style=gn] (100) at (-2, 0.5) {};
		\node [style=none] (101) at (-2.25, 1) {};
		\node [style=gn] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-3, 1) {};
		\node [style=none] (104) at (-2.75, 1) {};
		\node [style=none] (105) at (-3, -2) {};
		\node [style=none] (106) at (-2.75, -1.25) {};
		\node [style=none] (107) at (-2, -2) {};
		\node [style=none] (108) at (-2.5, -2) {$\dots$};
		\node [style=none] (109) at (-2.5, -2.5) {p};
		\node [style=none] (110) at (2.75, -2.5) {p};
		\node [style=none] (111) at (5.25, -2.5) {m};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (14.center) to (11.center);
		\draw [style=thick] (53.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (64.center) to (54.center);
		\draw (65.center) to (54.center);
		\draw (15.center) to (55.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (69.center);
		\draw (73.center) to (66.center);
		\draw (73.center) to (69.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (84.center);
		\draw (58.center) to (55.center);
		\draw (76.center) to (73.center);
		\draw (88.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=thick] (96.center) to (97.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (95.center);
		\draw (99.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (49.center) to (100.center);
		\draw (79.center) to (102.center);
		\draw (102.center) to (77.center);
		\draw (100.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.25, 0) {=};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=rn] (8) at (2.25, 0) {};
		\node [style=rn] (9) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/internal_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=gn] (1) at (-2.5, 0.5) {$\pi$};
		\node [style=gn] (2) at (-2, 0) {};
		\node [style=gn] (3) at (-1.5, 0.5) {$-\pi$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=gn] (6) at (2, 0) {};
		\node [style=gn] (7) at (2, 0.5) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.5) {$\delta$};
		\node [style=none] (17) at (2.5, 0.5) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (12.center) to (13.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (14.center) to (15.center);
		\draw [style=blue] (15.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/internal_spider_join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {$\delta$};
		\node [style=none] (14) at (0, -0.75) {$G$};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (20) at (0, 1) {$B'$};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (0.25, -1.5) {};
		\node [style=none] (28) at (0, -1.25) {$\dots$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (17.center) to (15.center);
		\draw [style=thick] (15.center) to (4.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick] (3.center) to (17.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (8.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (7.center) to (5.center);
		\draw (18.center) to (0.center);
		\draw (0.center) to (22.center);
		\draw (0.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw [style=blue] (29.center) to (32.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (31.center) to (30.center);
		\draw [style=blue] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_example_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.25) {$\alpha_1$};
		\node [style=gn] (1) at (-0.75, -0.25) {$\alpha_2$};
		\node [style=gn] (2) at (1, 0) {$\alpha_1+ \alpha_2$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (12.center) to (2.center);
		\draw (2.center) to (13.center);
		\draw (2.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\alpha_1$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_l_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=gn] (2) at (0.25, -0.25) {$\alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\alpha_1 + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.25, 1) {$\delta_1$};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/param_s1_r_pi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (0, 0) {$\pi + \alpha_2$};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (13) at (0.75, -1) {$\delta_2$};
		\node [style=none] (14) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assoc.l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assoc.r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assocl_abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=white] (2) at (-1, -1) {a};
		\node [style=white] (3) at (0, -1) {b};
		\node [style=white] (4) at (1, -1) {c};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/assocr_abc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {};
		\node [style=white] (2) at (1, -1) {c};
		\node [style=white] (3) at (0, -1) {b};
		\node [style=white] (4) at (-1, -1) {a};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white] (4) at (0.75, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=white] (4) at (-0.75, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/m_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (0.25, -0.75) {a};
		\node [style=white] (4) at (-0.25, -0.75) {e};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (0.25, -0.75) {b};
		\node [style=white] (4) at (-0.25, -0.75) {a};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/md_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (3) at (-0.25, -0.75) {b};
		\node [style=white] (4) at (0.25, -0.75) {a};
		\node [style=white] (8) at (0, 0) {};
		\node [style=none] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=90, out=-105, looseness=0.75] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {a};
		\node [style=white] (4) at (0.5, -0.5) {e};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (0.5, -0.5) {a};
		\node [style=white] (4) at (-0.5, -0.5) {e};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.25, -0.75) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monoid/unitr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, 0) {};
		\node [style=white] (1) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/apply_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {f};
		\node [style=white] (1) at (-0.75, -0.75) {$x_1$};
		\node [style=white] (2) at (0.75, -0.75) {$x_n$};
		\node [style=none] (3) at (0, -0.75) {$\dots$};
		\node [style=none] (4) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/bigEnoughFieldExtension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (0, 1) {K};
		\node [style=net] (9) at (1, 0) {L};
		\node [style=net] (10) at (1, 2) {$K(\omega_m)$};
		\node [style=net] (11) at (2, 1) {$L(\omega_m)$};
		\node [style=net] (12) at (1, -1) {$\bbQ$};
		\node [style=none] (13) at (0.25, 0.25) {r};
		\node [style=none] (14) at (0.25, 1.75) {s};
		\node [style=none] (15) at (2, 0.25) {$\deg \Phi_m$};
		\node [style=none] (16) at (2, 1.75) {$\geq 1$};
		\node [style=none] (17) at (0.75, 1.75) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (1.25, 1.75) {};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {};
		\node [style=none] (26) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/capsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.45, 0) {};
		\node [style=none] (1) at (0.05, 0) {};
		\node [style=none] (2) at (0.05, 0.25) {};
		\node [style=none] (3) at (-0.45, 0.25) {};
		\node [style=none] (4) at (0.05, -0.75) {};
		\node [style=none] (5) at (-0.45, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=90, out=-90] (1.center) to (5.center);
		\draw [in=90, out=-90] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/cupsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [in=-90, out=90] (1.center) to (5.center);
		\draw [in=-90, out=90] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/cyclotomicDistinct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (0, 1) {$\bbQ(\w_p, \w_q)$};
		\node [style=net] (9) at (0, 0) {$\bbQ(\w_p)$};
		\node [style=net] (12) at (0, -1) {$\bbQ$};
		\node [style=none] (13) at (-0.5, 0.5) {r};
		\node [style=none] (15) at (-0.5, -0.5) {$\deg \Phi_p$};
		\node [style=none] (16) at (1.5, 0) {$\deg \Phi_{pq}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw [bend left=60, looseness=1.25] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/d_and_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, -0.5) {$G$};
		\node [style=none] (6) at (0, 1) {$B'$};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0, 0.25) {\dots};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, -1.5) {};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (0, -1.25) {\dots};
		\node [style=none] (21) at (6, 1) {!-box $\delta$ around subdiagram $B'$};
		\node [style=none] (22) at (6, -0.5) {remaining diagram $G$};
		\node [style=none] (23) at (6, -1.25) {$m$ boundary nodes for $G$};
		\node [style=none] (24) at (6, 0.25) {$n$ connecting wires from $B$ to $G$};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (1, 1.25) {$\delta$};
		\node [style=none] (30) at (-0.25, 1.75) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (0.25, 1.75) {};
		\node [style=none] (33) at (0.25, 1.25) {};
		\node [style=none] (34) at (0, 1.75) {$\dots$};
		\node [style=none] (35) at (6, 1.75) {$p$ boundary nodes for $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (1.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [style=thick] (25.center) to (26.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (1.center) to (3.center);
		\draw [style=dashed] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/galoisTheorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (8) at (1, -1) {K};
		\node [style=net] (9) at (1, -2) {$\bbQ(c_1, \dots,c_m)$};
		\node [style=net] (10) at (1, 0) {$K(a_1, \dots, a_n)$};
		\node [style=net] (12) at (1, -3) {$\bbQ$};
		\node [style=none] (13) at (2.15, -1.5) {\footnotesize normal closure};
		\node [style=none] (16) at (2, -0.5) {\footnotesize  large enough};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (12.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/gen-spider-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {$\dots$};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/gen-spider-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.25) {$\dots$};
		\node [style=white] (4) at (-0.5, 0) {$\alpha$};
		\node [style=grey] (5) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=white] (12) at (-3.75, 0) {};
		\node [style=grey] (13) at (-3.5, -0.5) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=white] (16) at (-4.5, 0) {};
		\node [style=grey] (17) at (-4.25, -0.5) {};
		\node [style=white] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=grey] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw (0.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/generative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 4) {Generator};
		\node [style=box] (1) at (0, 0) {Check for equivalence};
		\node [style=box] (2) at (0, -2) {New theorem};
		\node [style=box] (3) at (-2, 4) {Reductions};
		\node [style=box] (4) at (0, 2) {Irreducible?};
		\node [style=box] (5) at (4, 2) {Discard};
		\node [style=box] (6) at (4, 0) {Database};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (-4, 1) {feedback};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, out=180, in=225,shorten >= 2pt, shorten <= 2pt] (2.center) to (3.center);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (1) -- (2) node[midway,right] {found equivalence};
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (5) node[midway,above] {no};
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (0.center) to (4.north);
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (3.center) to (4.north);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (1) node[midway,right] {yes};
		\draw [style=<->,shorten >= 2pt, shorten <= 2pt] (1.east) to (6.west);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/generative2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2, 4) {Generator};
		\node [style=box] (1) at (0, 0) {Check for equivalence};
		\node [style=box] (2) at (0, -2) {New theorem};
		\node [style=box] (3) at (-2, 4) {Reductions};
		\node [style=box] (4) at (0, 2) {Irreducible?};
		\node [style=box] (5) at (4, 2) {Discard};
		\node [style=box] (6) at (4, 0) {Database};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (-4, 1) {feedback};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, out=180, in=225,shorten >= 2pt, shorten <= 2pt] (2.center) to (3.center);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (1) -- (2) node[midway,right] {found equivalence};
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (5) node[midway,above] {no};
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (0.center) to (4.north);
		\draw [style=arrow, out=270, in=90,shorten >= 2pt, shorten <= 2pt] (3.center) to (4.north);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (4) -- (1) node[midway,right] {yes};
		\draw [style=<->,shorten >= 2pt, shorten <= 2pt] (1.east) to (6.west);
		\draw [style=arrow,shorten >= 2pt, shorten <= 2pt] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (-0.5, -0.5) {c};
		\node [style=ZH] (1) at (-0.5, 0.25) {a};
		\node [style=ZH] (2) at (0.25, 0.25) {b};
		\node [style=ZH] (3) at (0.25, -0.5) {d};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/net-example-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=gn] (12) at (0.75, 1) {$\beta$};
		\node [style=gn] (13) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (14) at (-0.5, -0.25) {};
		\node [style=gn] (15) at (-0.5, 0.5) {$2\alpha$};
		\node [style=none] (16) at (-1.5, 0.5) {$\delta_1$};
		\node [style=none] (17) at (2, 0.5) {$\delta_2$};
		\node [style=none] (18) at (0, -0.25) {$\delta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (4.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/net-example-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=net] (1) at (-0.5, 0.5) {$\delta_1$};
		\node [style=net] (2) at (-0.5, -0.5) {$\delta_3$};
		\node [style=net] (5) at (0.5, 0.5) {$\delta_2$};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/sep-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (0.25, 0.75) {};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0.5) {};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 0.25) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (41) at (1.25, 1.5) {};
		\node [style=none] (42) at (0.75, 1.5) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-1.25, 1.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (1, 1) {$\ddots$};
		\node [style=none] (48) at (-0.75, 0.5) {};
		\node [style=none] (49) at (-1.25, 0.5) {};
		\node [style=none] (50) at (-1, 1) {$\ddots$};
		\node [style=none] (51) at (1, 0) {$B_1$};
		\node [style=none] (52) at (-1, 0) {$B_2$};
		\node [style=none] (53) at (2, 0.5) {$\delta_1$};
		\node [style=none] (54) at (-2, 0.5) {$\delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (22.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=blue] (26.center) to (23.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (30.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (41.center) to (45.center);
		\draw (46.center) to (42.center);
		\draw (43.center) to (48.center);
		\draw (49.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/sep-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (21) at (1.75, 1.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-1.25, 1.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.5, 1) {$\ddots$};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
		\node [style=none] (30) at (-1.5, 1) {$\ddots$};
		\node [style=none] (31) at (1.5, 0) {$B'_1$};
		\node [style=none] (32) at (-1.5, 0) {$B'_2$};
		\node [style=none] (33) at (2.5, 0.5) {$\delta_1$};
		\node [style=none] (34) at (-2.5, 0.5) {$\delta_2$};
		\node [style=none] (35) at (-0.25, 0.25) {};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (0.25, 0.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (0, 0) {$B_3$};
		\node [style=none] (44) at (-0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
		\node [style=none] (45) at (0.5, 0) {$\raisebox{0.5 em}{\vdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0.center);
		\draw [style=blue] (0.center) to (1.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw (21.center) to (25.center);
		\draw (26.center) to (22.center);
		\draw (23.center) to (28.center);
		\draw (29.center) to (24.center);
		\draw (17.center) to (35.center);
		\draw (36.center) to (18.center);
		\draw (37.center) to (16.center);
		\draw (19.center) to (38.center);
		\draw [style=thick] (39.center) to (42.center);
		\draw [style=thick] (42.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/snakel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (4.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/snaker.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=270, in=90] (2.center) to (1.center);
		\draw[out=90, in=270] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZH] (0) at (0, 0) {D};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1, 0.75) {$\dots$};
		\node [style=none] (10) at (1, -0.75) {$\dots$};
		\node [style=none] (11) at (0, 0.5) {$\dots$};
		\node [style=none] (12) at (0, -0.5) {$\dots$};
		\node [style=none] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.50] (8.center) to (4.center);
		\draw [in=-75, out=-90] (7.center) to (3.center);
		\draw [in=90, out=90, looseness=0.75] (2.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (1.center) to (6.center);
		\draw (6.center) to (16.center);
		\draw (5.center) to (15.center);
		\draw (7.center) to (14.center);
		\draw (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

